Band & Tone Jamming Analysis and Detection on LoRa signals

This paper examines the effect of Band Jamming (BJ) and Tone Jamming (TJ) on LoRa signals in a flat Additive White Gaussian Noise (AWGN) channel. In this scenario, LoRa proves to have good resiliency against these jamming attacks. Furthermore, a simple and lightweight BJ and TJ jammer detection scheme is derived. Theoretical and simulation results show good detection capability, especially with Single Tone Jamming (STJ).

==> figBJ.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Straight Lines [id:da26640128346304626] 
% \draw    (50,200) -- (458,200) ;
% \draw [shift={(460,200)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Rectangle [id:dp37367800772246285] 
% \draw   (110,160) -- (310,160) -- (310,200) -- (110,200) -- cycle ;
% %Shape: Rectangle [id:dp3565114582162032] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (170,110) -- (250,110) -- (250,200) -- (170,200) -- cycle ;
% %Straight Lines [id:da27106555494328366] 
% \draw    (113,210) -- (307,210) ;
% \draw [shift={(310,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% \draw [shift={(110,210)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da9080315158936612] 
% \draw    (260,197) -- (260,113) ;
% \draw [shift={(260,110)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% \draw [shift={(260,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da34681363915211616] 
% \draw    (320,197) -- (320,163) ;
% \draw [shift={(320,160)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% \draw [shift={(320,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da5724857585217789] 
% \draw    (173,100) -- (247,100) ;
% \draw [shift={(250,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% \draw [shift={(170,100)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da015109753533634196] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,190) -- (210,240) ;
% %Straight Lines [id:da5994989807930837] 
% \draw    (60,210) -- (60,62) ;
% \draw [shift={(60,60)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (271,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N /\rho $};
% % Text Node
% \draw (177,212.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% % Text Node
% \draw (181,80.4) node [anchor=north west][inner sep=0.75pt]    {$B_{J} =B\rho $};
% % Text Node
% \draw (327,170.4) node [anchor=north west][inner sep=0.75pt]    {$N$};
% % Text Node
% \draw (203,242.4) node [anchor=north west][inner sep=0.75pt]    {$\nu _{J}$};
% % Text Node
% \draw (447,202.4) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% % Text Node
% \draw (64,52.4) node [anchor=north west][inner sep=0.75pt]    {$PSD$};
% \end{tikzpicture}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da26640128346304626] 
\draw    (50,200) -- (458,200) ;
\draw [shift={(460,200)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp37367800772246285] 
\draw   (110,160) -- (310,160) -- (310,200) -- (110,200) -- cycle ;
%Shape: Rectangle [id:dp3565114582162032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (170,110) -- (250,110) -- (250,200) -- (170,200) -- cycle ;
%Straight Lines [id:da27106555494328366] 
\draw    (113,210) -- (307,210) ;
\draw [shift={(310,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(110,210)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9080315158936612] 
\draw    (260,197) -- (260,113) ;
\draw [shift={(260,110)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(260,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da34681363915211616] 
\draw    (320,197) -- (320,163) ;
\draw [shift={(320,160)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(320,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5724857585217789] 
\draw    (173,100) -- (247,100) ;
\draw [shift={(250,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(170,100)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da015109753533634196] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,190) -- (210,240) ;
%Straight Lines [id:da5994989807930837] 
\draw    (60,210) -- (60,62) ;
\draw [shift={(60,60)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp03700968695862472] 
\draw   (260,10) -- (290,10) -- (290,30) -- (260,30) -- cycle ;
%Shape: Rectangle [id:dp05637099283662206] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (260,60) -- (290,60) -- (290,80) -- (260,80) -- cycle ;

% Text Node
\draw (271,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N /\rho $};
% Text Node
\draw (177,212.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (181,80.4) node [anchor=north west][inner sep=0.75pt]    {$B_{J} =B\rho $};
% Text Node
\draw (327,170.4) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (203,242.4) node [anchor=north west][inner sep=0.75pt]    {$\nu _{J}$};
% Text Node
\draw (447,202.4) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (64,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Power\ Spectral\ Density$};
% Text Node
\draw (300,12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Maximum jamming bandwidth};
% Text Node
\draw (300,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Tuned jamming bandwidth};
\end{tikzpicture}

==> figBJEffect.tex <==
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_q6cgq915p}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_q6cgq915p}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_i6plpk55k lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_i6plpk55k}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0uas4zh7n lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0uas4zh7n}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_r839halmn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_r839halmn}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_zvforw6d4 lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_zvforw6d4}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,256); %set diagram left start at 0, and has height of 256

%Straight Lines [id:da5729796869090948] 
\draw    (22,160) -- (210,160) ;
\draw [shift={(212,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9376806406462921] 
\draw    (32,170) -- (32,12) ;
\draw [shift={(32,10)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49834991861814637] 
\draw    (22,30) -- (42,30) ;
%Straight Lines [id:da41825984630007795] 
\draw    (182,170) -- (182,150) ;
%Straight Lines [id:da5046483975318559] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (32,30) -- (182,160) ;
%Straight Lines [id:da2674313248116613] 
\draw    (252,160) -- (440,160) ;
\draw [shift={(442,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5420989426943779] 
\draw    (262,170) -- (262,12) ;
\draw [shift={(262,10)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43076343879234114] 
\draw    (412,170) -- (412,150) ;
%Straight Lines [id:da5736487462903239] 
\draw    (252,30) -- (272,30) ;
%Straight Lines [id:da9250364668343778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (412,160) -- (412,30) ;
%Straight Lines [id:da03479067629964261] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (182,160) -- (182,30) ;
%Straight Lines [id:da06624662355672095] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (32,30) -- (182,30) ;
%Straight Lines [id:da7890010857490135] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (262,30) -- (412,30) ;
%Shape: Rectangle [id:dp288223095127059] 
\draw  [pattern=_q6cgq915p,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (32,70) -- (182,70) -- (182,110) -- (32,110) -- cycle ;
%Straight Lines [id:da03795591584613267] 
\draw    (22,73) -- (22,107) ;
\draw [shift={(22,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(22,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3047278018511832] 
\draw    (252,73) -- (252,107) ;
\draw [shift={(252,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(252,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da977950507233277] 
\draw    (325,170) -- (369,170) ;
\draw [shift={(372,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(322,170)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Polygon [id:ds8656120296037759] 
\draw  [pattern=_i6plpk55k,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (352,30) -- (412,70) -- (412,110) -- (302,30) -- (302,30) -- cycle ;
%Shape: Polygon [id:ds9675205023990805] 
\draw  [pattern=_0uas4zh7n,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (372,160) -- (322,160) -- (262,110) -- (262,70) -- (262,70) -- cycle ;
%Shape: Rectangle [id:dp6423558523015132] 
\draw  [pattern=_r839halmn,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (160,210) -- (200,210) -- (200,230) -- (160,230) -- cycle ;
%Straight Lines [id:da23532445366503452] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (30,220) -- (70,220) ;
%Shape: Rectangle [id:dp1564371909673743] 
\draw  [pattern=_zvforw6d4,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (270,210) -- (310,210) -- (310,230) -- (270,230) -- cycle ;

% Text Node
\draw (39,2.4) node [anchor=north west][inner sep=0.75pt]    {$n/M$};
% Text Node
\draw (209,162.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (163,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M-1$};
% Text Node
\draw (-15,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{M-1}{M}$};
% Text Node
\draw (396,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M-1$};
% Text Node
\draw (215,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{M-1}{M}$};
% Text Node
\draw (444,163.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (269,2.4) node [anchor=north west][inner sep=0.75pt]    {$n/M$};
% Text Node
\draw (71,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x^{*}_{0}[ k]$};
% Text Node
\draw (321,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{w}_{J}[ k] =w_{J}[ k] x^{*}_{0}[ k]$};
% Text Node
\draw (-8,80.4) node [anchor=north west][inner sep=0.75pt]    {$B_{J}$};
% Text Node
\draw (223,80.4) node [anchor=north west][inner sep=0.75pt]    {$B_{J}$};
% Text Node
\draw (333,170.4) node [anchor=north west][inner sep=0.75pt]    {$B_{J}$};
% Text Node
\draw (208,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{J}[ k]$};
\end{tikzpicture}

==> figTJ.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Straight Lines [id:da35146437880233106] 
% \draw    (50,200) -- (458,200) ;
% \draw [shift={(460,200)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Rectangle [id:dp9360145255288601] 
% \draw   (110,160) -- (310,160) -- (310,200) -- (110,200) -- cycle ;
% %Straight Lines [id:da4745505841118458] 
% \draw    (170,140) -- (170,200) ;
% \draw [shift={(170,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Straight Lines [id:da6084565043888119] 
% \draw    (210,150) -- (210,200) ;
% \draw [shift={(210,150)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Straight Lines [id:da9329912583006874] 
% \draw    (270,170) -- (270,200) ;
% \draw [shift={(270,170)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Straight Lines [id:da7687754102255895] 
% \draw    (320,163) -- (320,197) ;
% \draw [shift={(320,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% \draw [shift={(320,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da42751304241916044] 
% \draw    (60,210) -- (60,62) ;
% \draw [shift={(60,60)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (447,202.4) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% % Text Node
% \draw (161,200.4) node [anchor=north west][inner sep=0.75pt]    {$\nu _{0}$};
% % Text Node
% \draw (201,202.4) node [anchor=north west][inner sep=0.75pt]    {$\nu _{1}$};
% % Text Node
% \draw (261,202.4) node [anchor=north west][inner sep=0.75pt]    {$\nu _{2}$};
% % Text Node
% \draw (156,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left( \sigma ^{0}_{J}\right)^{2}$};
% % Text Node
% \draw (196,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left( \sigma ^{1}_{J}\right)^{2}$};
% % Text Node
% \draw (276,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left( \sigma ^{2}_{J}\right)^{2}$};
% % Text Node
% \draw (331,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N$};
% % Text Node
% \draw (64,52.4) node [anchor=north west][inner sep=0.75pt]    {$PSD$};
% \end{tikzpicture}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da35146437880233106] 
\draw    (50,200) -- (458,200) ;
\draw [shift={(460,200)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4745505841118458] 
\draw    (170,140) -- (170,200) ;
\draw [shift={(170,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6084565043888119] 
\draw    (210,150) -- (210,200) ;
\draw [shift={(210,150)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9329912583006874] 
\draw    (270,170) -- (270,200) ;
\draw [shift={(270,170)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42751304241916044] 
\draw    (60,210) -- (60,62) ;
\draw [shift={(60,60)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4392419546485984] 
\draw    (153,230) -- (294.41,230) -- (317,230) ;
\draw [shift={(320,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(150,230)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9537078218443991] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,80) -- (150,230) ;
%Straight Lines [id:da26931728941541455] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320,80) -- (320,230) ;

% Text Node
\draw (447,202.4) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (161,200.4) node [anchor=north west][inner sep=0.75pt]    {$\nu _{0}$};
% Text Node
\draw (201,202.4) node [anchor=north west][inner sep=0.75pt]    {$\nu _{1}$};
% Text Node
\draw (261,202.4) node [anchor=north west][inner sep=0.75pt]    {$\nu _{2}$};
% Text Node
\draw (156,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left( \sigma _{J}^{0}\right)^{2}$};
% Text Node
\draw (196,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left( \sigma _{J}^{1}\right)^{2}$};
% Text Node
\draw (256,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left( \sigma _{J}^{2}\right)^{2}$};
% Text Node
\draw (64,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Power\ Spectral\ Density$};
% Text Node
\draw (231,232.4) node [anchor=north west][inner sep=0.75pt]    {$B$};


\end{tikzpicture}

==> figTJEffect.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.74,xscale=0.74]
%uncomment if require: \path (0,248); %set diagram left start at 0, and has height of 248

%Straight Lines [id:da002723344300225472] 
\draw    (24,165) -- (212,165) ;
\draw [shift={(214,165)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2132300500347899] 
\draw    (34,175) -- (34,17) ;
\draw [shift={(34,15)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11289462137393569] 
\draw    (24,35) -- (44,35) ;
%Straight Lines [id:da7101568326979555] 
\draw    (184,175) -- (184,155) ;
%Straight Lines [id:da694201386741246] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (34,35) -- (184,165) ;
%Straight Lines [id:da42197761506553855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (34,105) -- (184,105) (44,101) -- (44,109)(54,101) -- (54,109)(64,101) -- (64,109)(74,101) -- (74,109)(84,101) -- (84,109)(94,101) -- (94,109)(104,101) -- (104,109)(114,101) -- (114,109)(124,101) -- (124,109)(134,101) -- (134,109)(144,101) -- (144,109)(154,101) -- (154,109)(164,101) -- (164,109)(174,101) -- (174,109) ;
%Straight Lines [id:da10650739675138476] 
\draw    (260.67,164.33) -- (448.67,164.33) ;
\draw [shift={(450.67,164.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35587467683644336] 
\draw    (270.67,174.33) -- (270.67,16.33) ;
\draw [shift={(270.67,14.33)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4035800651514363] 
\draw    (420.67,174.33) -- (420.67,154.33) ;
%Straight Lines [id:da5395590510587387] 
\draw    (260.67,34.33) -- (280.67,34.33) ;
%Straight Lines [id:da7067108738586372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (270.67,104.33) -- (340.67,164.33) ;
%Straight Lines [id:da6256717281249851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (340.67,34.33) -- (420.67,104.33) ;
%Straight Lines [id:da7539315999944705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.67,104.33) -- (420.67,104.33) ;
%Straight Lines [id:da6533568262089124] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340.67,164.33) -- (340.67,34.33) ;
%Straight Lines [id:da56860436565969] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420.67,164.33) -- (420.67,34.33) ;
%Straight Lines [id:da07329107086131081] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (184,165) -- (184,35) ;
%Straight Lines [id:da41174580183036524] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (34,35) -- (184,35) ;
%Straight Lines [id:da8732766740516797] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.67,34.33) -- (420.67,34.33) ;
%Straight Lines [id:da31466531094427874] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (8.67,209) -- (58.67,209) ;
%Straight Lines [id:da9324388292425874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (112,209.67) -- (162,209.67) (122,205.67) -- (122,213.67)(132,205.67) -- (132,213.67)(142,205.67) -- (142,213.67)(152,205.67) -- (152,213.67) ;
%Straight Lines [id:da1565062661815475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (223.33,210.33) -- (273.33,210.33) ;

% Text Node
\draw (41,7.4) node [anchor=north west][inner sep=0.75pt]    {$n/M$};
% Text Node
\draw (211,167.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (157,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M-1$};
% Text Node
\draw (14,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{0}$};
% Text Node
\draw (393,176.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M-1$};
% Text Node
\draw (222.33,22.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{M-1}{M}$};
% Text Node
\draw (448,167.73) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (331.67,166.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{0}$};
% Text Node
\draw (277.67,6.73) node [anchor=north west][inner sep=0.75pt]    {$n/M$};
% Text Node
\draw (250,96.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{0}$};
% Text Node
\draw (69.67,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{0}^{*}[ k]$};
% Text Node
\draw (173,202.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{TJ}^{0}[ k]$};
% Text Node
\draw (283.33,196.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{s}_{TJ}^{0}[ k] =s_{TJ}^{0}[ k] x_{0}^{*}[ k]$};
% Text Node
\draw (-13.67,24.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{M-1}{M}$};
\end{tikzpicture}
